Online Self-Concordant and Relatively Smooth Minimization, With Applications to Online Portfolio Selection and Learning Quantum States

Consider an online convex optimization problem where the loss functions are self-concordant barriers, smooth relative to a convex function $h$, and possibly non-Lipschitz. We analyze the regret of online mirror descent with $h$. Then, based on the result, we prove the following in a unified manner. Denote by $T$ the time horizon and $d$ the parameter dimension. 1. For online portfolio selection, the regret of $\widetilde{\text{EG}}$, a variant of exponentiated gradient due to Helmbold et al., is $\tilde{O} ( T^{2/3} d^{1/3} )$ when $T > 4 d / \log d$. This improves on the original $\tilde{O} ( T^{3/4} d^{1/2} )$ regret bound for $\widetilde{\text{EG}}$. 2. For online portfolio selection, the regret of online mirror descent with the logarithmic barrier is $\tilde{O}(\sqrt{T d})$. The regret bound is the same as that of Soft-Bayes due to Orseau et al. up to logarithmic terms. 3. For online learning quantum states with the logarithmic loss, the regret of online mirror descent with the log-determinant function is also $\tilde{O} ( \sqrt{T d} )$. Its per-iteration time is shorter than all existing algorithms we know.

==> figures_arxiv/pareto_frontier_arxiv.tex <==
\begin{tikzpicture}
    \draw[thick,->] (0,0) -- (0,5);
    \draw[thick,->] (0,0) -- (7,0);

    \node[] at (8.5,0) {Per-iteration time};
    \node[] at (0,5.3) {Regret ($\tilde{O}$)};

    \node[] at (1,-0.25) {$d$};
    \node[] at (2.5,-0.25) {$\poly (d)$};
    \node[] at (4.3,-0.25) {$\poly (d) T$};
    \node[] at (6.1,-0.25) {$\poly (d T)$};

    \node[] at (-0.7,1) {$d \log T$};
    \node[] at (-1.2,2) {$d ^ 2 \poly (\log T)$};
    \node[] at (-0.8,3.5) {$d^{1/2}T^{1/2}$};
    \node[] at (-0.8,4.5) {$d^{1/3}T^{2/3}$};

    \draw[dotted] (1,0) -- (1,4.5);
    \draw[dotted] (2.5,0) -- (2.5,2);
    \draw[dotted] (4.3,0) -- (4.3,2);
    \draw[dotted] (6,0) -- (6,1);

    \draw[dotted] (0,4.5) -- (1,4.5);
    \draw[dotted] (0,3.5) -- (1,3.5);
    \draw[dotted] (0,2) -- (4.3,2);
    \draw[dotted] (0,1) -- (6,1);

		\node[] at (2.4,4.5) {\small\bf \tildeEG{} (Theorem~\ref{thm_eg})};
    \filldraw [] (1,4.5) circle (1pt);

    \node[] at (2.3,3.8) {\small BSM, Soft-Bayes};
    \node[] at (2.8,3.4) {\small\bf LB-OMD (Theorem~\ref{thm_lb_omd})};
    \filldraw [] (1,3.5) circle (1pt);

    \node[] at (5.55,2) {\small ADA-BARRONS};
    \filldraw [] (4.3,2) circle (1pt);

    \node[] at (3.38,2.7) {\small DONS+AdaMix};
    \node[] at (2.9,2.3) {\small BISONS};
    \filldraw [] (2.5,2) circle (1pt);

    \node[] at (6.45,1) {\small UPS};
    \filldraw [] (6,1) circle (1pt);
\end{tikzpicture}

